Reactive Bisimulation Semantics for a Process Algebra with Time-Outs

This paper introduces the counterpart of strong bisimilarity for labelled transition systems extended with time-out transitions. It supports this concept through a modal characterisation, congruence results for a standard process algebra with recursion, and a complete axiomatisation.

==> L3.tex <==
\expandafter\ifx\csname graph\endcsname\relax
   \csname newbox\expandafter\endcsname\csname graph\endcsname
\fi
\ifx\graphtemp\undefined
  \csname newdimen\endcsname\graphtemp
\fi
\expandafter\setbox\csname graph\endcsname
 =\vtop{\vskip 0pt\hbox{%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.576 w
54 -20.016 m
54 -22.242812 52.194812 -24.048 49.968 -24.048 c
47.741188 -24.048 45.936 -22.242812 45.936 -20.016 c
45.936 -17.789188 47.741188 -15.984 49.968 -15.984 c
52.194812 -15.984 54 -17.789188 54 -20.016 c
h q 0.5 g
B Q
20.016 -59.976 m
20.016 -65.503266 15.535266 -69.984 10.008 -69.984 c
4.480734 -69.984 0 -65.503266 0 -59.976 c
0 -54.448734 4.480734 -49.968 10.008 -49.968 c
15.535266 -49.968 20.016 -54.448734 20.016 -59.976 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.833in
    \rlap{\kern 0.139in\lower\graphtemp\hbox to 0pt{\hss $P$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
51.768 -8.784 m
49.968 -15.984 l
48.168 -8.784 l
51.768 -8.784 l
B Q
0.576 w
49.968 0 m
49.968 -8.784 l
S
0.072 w
q 0 g
23.4 -49.104 m
17.064 -52.92 l
20.88 -46.584 l
23.4 -49.104 l
B Q
0.576 w
47.16 -22.824 m
22.176 -47.808 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.526in
    \rlap{\kern 0.446in\lower\graphtemp\hbox to 0pt{\hss $b$~~~~~\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
54 -59.976 m
54 -62.202812 52.194812 -64.008 49.968 -64.008 c
47.741188 -64.008 45.936 -62.202812 45.936 -59.976 c
45.936 -57.749188 47.741188 -55.944 49.968 -55.944 c
52.194812 -55.944 54 -57.749188 54 -59.976 c
h q 0.5 g
B Q
0.072 w
q 0 g
51.768 -48.816 m
49.968 -56.016 l
48.168 -48.816 l
51.768 -48.816 l
B Q
0.576 w
49.968 -23.976 m
49.968 -48.816 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.556in
    \rlap{\kern 0.694in\lower\graphtemp\hbox to 0pt{\hss ~~~~$\rt$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
54 -100.008 m
54 -102.234812 52.194812 -104.04 49.968 -104.04 c
47.741188 -104.04 45.936 -102.234812 45.936 -100.008 c
45.936 -97.781188 47.741188 -95.976 49.968 -95.976 c
52.194812 -95.976 54 -97.781188 54 -100.008 c
h q 0.5 g
B Q
0.072 w
q 0 g
51.768 -88.776 m
49.968 -95.976 l
48.168 -88.776 l
51.768 -88.776 l
B Q
0.576 w
49.968 -64.008 m
49.968 -88.776 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.111in
    \rlap{\kern 0.694in\lower\graphtemp\hbox to 0pt{\hss ~~~~$\tau$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
20.016 -100.008 m
20.016 -105.535266 15.535266 -110.016 10.008 -110.016 c
4.480734 -110.016 0 -105.535266 0 -100.008 c
0 -94.480734 4.480734 -90 10.008 -90 c
15.535266 -90 20.016 -94.480734 20.016 -100.008 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.389in
    \rlap{\kern 0.139in\lower\graphtemp\hbox to 0pt{\hss $Q$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
23.4 -89.136 m
17.064 -92.952 l
20.88 -86.544 l
23.4 -89.136 l
B Q
0.576 w
47.16 -62.856 m
22.176 -87.84 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.082in
    \rlap{\kern 0.446in\lower\graphtemp\hbox to 0pt{\hss $a$~~~~~\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
20.016 -139.968 m
20.016 -145.495266 15.535266 -149.976 10.008 -149.976 c
4.480734 -149.976 0 -145.495266 0 -139.968 c
0 -134.440734 4.480734 -129.96 10.008 -129.96 c
15.535266 -129.96 20.016 -134.440734 20.016 -139.968 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.944in
    \rlap{\kern 0.139in\lower\graphtemp\hbox to 0pt{\hss $R$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
23.4 -129.096 m
17.064 -132.912 l
20.88 -126.576 l
23.4 -129.096 l
B Q
0.576 w
47.16 -102.816 m
22.176 -127.872 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.637in
    \rlap{\kern 0.446in\lower\graphtemp\hbox to 0pt{\hss $b$~~~~~\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
100.008 -139.968 m
100.008 -145.495266 95.527266 -149.976 90 -149.976 c
84.472734 -149.976 79.992 -145.495266 79.992 -139.968 c
79.992 -134.440734 84.472734 -129.96 90 -129.96 c
95.527266 -129.96 100.008 -134.440734 100.008 -139.968 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.944in
    \rlap{\kern 1.250in\lower\graphtemp\hbox to 0pt{\hss $S$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
79.128 -126.576 m
82.944 -132.912 l
76.536 -129.096 l
79.128 -126.576 l
B Q
0.576 w
52.848 -102.816 m
77.832 -127.872 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.637in
    \rlap{\kern 0.943in\lower\graphtemp\hbox to 0pt{\hss ~~~~~$a$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
94.032 -59.976 m
94.032 -62.202812 92.226812 -64.008 90 -64.008 c
87.773188 -64.008 85.968 -62.202812 85.968 -59.976 c
85.968 -57.749188 87.773188 -55.944 90 -55.944 c
92.226812 -55.944 94.032 -57.749188 94.032 -59.976 c
h q 0.5 g
B Q
0.072 w
q 0 g
83.376 -50.832 m
87.192 -57.168 l
80.784 -53.352 l
83.376 -50.832 l
B Q
0.576 w
52.848 -22.824 m
82.08 -52.056 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.556in
    \rlap{\kern 0.972in\lower\graphtemp\hbox to 0pt{\hss ~~~~~$\rt$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
94.032 -100.008 m
94.032 -102.234812 92.226812 -104.04 90 -104.04 c
87.773188 -104.04 85.968 -102.234812 85.968 -100.008 c
85.968 -97.781188 87.773188 -95.976 90 -95.976 c
92.226812 -95.976 94.032 -97.781188 94.032 -100.008 c
h q 0.5 g
B Q
0.072 w
q 0 g
91.8 -88.776 m
90 -95.976 l
88.2 -88.776 l
91.8 -88.776 l
B Q
0.576 w
90 -64.008 m
90 -88.776 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.111in
    \rlap{\kern 1.250in\lower\graphtemp\hbox to 0pt{\hss ~~~~$\tau$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
91.8 -122.832 m
90 -130.032 l
88.2 -122.832 l
91.8 -122.832 l
B Q
0.576 w
90 -103.968 m
90 -122.832 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.625in
    \rlap{\kern 1.250in\lower\graphtemp\hbox to 0pt{\hss ~~~~$a$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
214.056 -20.016 m
214.056 -22.242812 212.250812 -24.048 210.024 -24.048 c
207.797188 -24.048 205.992 -22.242812 205.992 -20.016 c
205.992 -17.789188 207.797188 -15.984 210.024 -15.984 c
212.250812 -15.984 214.056 -17.789188 214.056 -20.016 c
h q 0.5 g
B Q
0.072 w
q 0 g
211.824 -8.784 m
210.024 -15.984 l
208.224 -8.784 l
211.824 -8.784 l
B Q
0.576 w
210.024 0 m
210.024 -8.784 l
S
180 -59.976 m
180 -65.503266 175.519266 -69.984 169.992 -69.984 c
164.464734 -69.984 159.984 -65.503266 159.984 -59.976 c
159.984 -54.448734 164.464734 -49.968 169.992 -49.968 c
175.519266 -49.968 180 -54.448734 180 -59.976 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.833in
    \rlap{\kern 2.361in\lower\graphtemp\hbox to 0pt{\hss $P$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
183.456 -49.104 m
177.048 -52.92 l
180.864 -46.584 l
183.456 -49.104 l
B Q
0.576 w
207.144 -22.824 m
182.16 -47.808 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.526in
    \rlap{\kern 2.668in\lower\graphtemp\hbox to 0pt{\hss $b$~~~~~\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
214.056 -59.976 m
214.056 -62.202812 212.250812 -64.008 210.024 -64.008 c
207.797188 -64.008 205.992 -62.202812 205.992 -59.976 c
205.992 -57.749188 207.797188 -55.944 210.024 -55.944 c
212.250812 -55.944 214.056 -57.749188 214.056 -59.976 c
h q 0.5 g
B Q
0.072 w
q 0 g
211.824 -48.816 m
210.024 -56.016 l
208.224 -48.816 l
211.824 -48.816 l
B Q
0.576 w
210.024 -23.976 m
210.024 -48.816 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.556in
    \rlap{\kern 2.917in\lower\graphtemp\hbox to 0pt{\hss ~~~~$\rt$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
214.056 -100.008 m
214.056 -102.234812 212.250812 -104.04 210.024 -104.04 c
207.797188 -104.04 205.992 -102.234812 205.992 -100.008 c
205.992 -97.781188 207.797188 -95.976 210.024 -95.976 c
212.250812 -95.976 214.056 -97.781188 214.056 -100.008 c
h q 0.5 g
B Q
180 -100.008 m
180 -105.535266 175.519266 -110.016 169.992 -110.016 c
164.464734 -110.016 159.984 -105.535266 159.984 -100.008 c
159.984 -94.480734 164.464734 -90 169.992 -90 c
175.519266 -90 180 -94.480734 180 -100.008 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.389in
    \rlap{\kern 2.361in\lower\graphtemp\hbox to 0pt{\hss $Q$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
183.456 -89.136 m
177.048 -92.952 l
180.864 -86.544 l
183.456 -89.136 l
B Q
0.576 w
207.144 -62.856 m
182.16 -87.84 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.082in
    \rlap{\kern 2.668in\lower\graphtemp\hbox to 0pt{\hss $a$~~~~~\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
180 -139.968 m
180 -145.495266 175.519266 -149.976 169.992 -149.976 c
164.464734 -149.976 159.984 -145.495266 159.984 -139.968 c
159.984 -134.440734 164.464734 -129.96 169.992 -129.96 c
175.519266 -129.96 180 -134.440734 180 -139.968 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.944in
    \rlap{\kern 2.361in\lower\graphtemp\hbox to 0pt{\hss $R$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
183.456 -129.096 m
177.048 -132.912 l
180.864 -126.576 l
183.456 -129.096 l
B Q
0.576 w
207.144 -102.816 m
182.16 -127.872 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.637in
    \rlap{\kern 2.668in\lower\graphtemp\hbox to 0pt{\hss $b$~~~~~\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
259.992 -139.968 m
259.992 -145.495266 255.511266 -149.976 249.984 -149.976 c
244.456734 -149.976 239.976 -145.495266 239.976 -139.968 c
239.976 -134.440734 244.456734 -129.96 249.984 -129.96 c
255.511266 -129.96 259.992 -134.440734 259.992 -139.968 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.944in
    \rlap{\kern 3.472in\lower\graphtemp\hbox to 0pt{\hss $S$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
239.112 -126.576 m
242.928 -132.912 l
236.592 -129.096 l
239.112 -126.576 l
B Q
0.576 w
212.832 -102.816 m
237.816 -127.872 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.637in
    \rlap{\kern 3.165in\lower\graphtemp\hbox to 0pt{\hss ~~~~~$a$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
254.016 -59.976 m
254.016 -62.202812 252.210812 -64.008 249.984 -64.008 c
247.757188 -64.008 245.952 -62.202812 245.952 -59.976 c
245.952 -57.749188 247.757188 -55.944 249.984 -55.944 c
252.210812 -55.944 254.016 -57.749188 254.016 -59.976 c
h q 0.5 g
B Q
0.072 w
q 0 g
243.36 -50.832 m
247.176 -57.168 l
240.84 -53.352 l
243.36 -50.832 l
B Q
0.576 w
212.832 -22.824 m
242.064 -52.056 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.556in
    \rlap{\kern 3.194in\lower\graphtemp\hbox to 0pt{\hss ~~~~~$\rt$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
219.168 -93.384 m
212.832 -97.2 l
216.648 -90.792 l
219.168 -93.384 l
B Q
0.576 w
247.176 -62.856 m
217.944 -92.088 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by 1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 1.111in
    \rlap{\kern 3.194in\lower\graphtemp\hbox to 0pt{\hss $\tau$~~~~~~~~~\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
254.016 -100.008 m
254.016 -102.234812 252.210812 -104.04 249.984 -104.04 c
247.757188 -104.04 245.952 -102.234812 245.952 -100.008 c
245.952 -97.781188 247.757188 -95.976 249.984 -95.976 c
252.210812 -95.976 254.016 -97.781188 254.016 -100.008 c
h q 0.5 g
B Q
0.072 w
q 0 g
243.36 -90.792 m
247.176 -97.2 l
240.84 -93.384 l
243.36 -90.792 l
B Q
0.576 w
212.832 -62.856 m
242.064 -92.088 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by 1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 1.111in
    \rlap{\kern 3.194in\lower\graphtemp\hbox to 0pt{\hss ~~~~~~~~~$\tau$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
251.784 -122.832 m
249.984 -130.032 l
248.184 -122.832 l
251.784 -122.832 l
B Q
0.576 w
249.984 -103.968 m
249.984 -122.832 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.625in
    \rlap{\kern 3.472in\lower\graphtemp\hbox to 0pt{\hss ~~~~$a$\hss}}%
    \hbox{\vrule depth2.083in width0pt height 0pt}%
    \kern 3.611in
  }%
}%


==> pairs.tex <==
\expandafter\ifx\csname graph\endcsname\relax
   \csname newbox\expandafter\endcsname\csname graph\endcsname
\fi
\ifx\graphtemp\undefined
  \csname newdimen\endcsname\graphtemp
\fi
\expandafter\setbox\csname graph\endcsname
 =\vtop{\vskip 0pt\hbox{%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.576 w
54 -20.016 m
54 -22.242812 52.194812 -24.048 49.968 -24.048 c
47.741188 -24.048 45.936 -22.242812 45.936 -20.016 c
45.936 -17.789188 47.741188 -15.984 49.968 -15.984 c
52.194812 -15.984 54 -17.789188 54 -20.016 c
h q 0.5 g
B Q
0.072 w
q 0 g
51.768 -8.784 m
49.968 -15.984 l
48.168 -8.784 l
51.768 -8.784 l
B Q
0.576 w
49.968 0 m
49.968 -8.784 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.278in
    \rlap{\kern 0.528in\lower\graphtemp\hbox to 0pt{\hss $U$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
54 -59.976 m
54 -62.202812 52.194812 -64.008 49.968 -64.008 c
47.741188 -64.008 45.936 -62.202812 45.936 -59.976 c
45.936 -57.749188 47.741188 -55.944 49.968 -55.944 c
52.194812 -55.944 54 -57.749188 54 -59.976 c
h q 0.5 g
B Q
0.072 w
q 0 g
51.768 -48.816 m
49.968 -56.016 l
48.168 -48.816 l
51.768 -48.816 l
B Q
0.576 w
49.968 -23.976 m
49.968 -48.816 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.556in
    \rlap{\kern 0.694in\lower\graphtemp\hbox to 0pt{\hss ~~~~$\tau$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
54 -100.008 m
54 -102.234812 52.194812 -104.04 49.968 -104.04 c
47.741188 -104.04 45.936 -102.234812 45.936 -100.008 c
45.936 -97.781188 47.741188 -95.976 49.968 -95.976 c
52.194812 -95.976 54 -97.781188 54 -100.008 c
h q 0.5 g
B Q
0.072 w
q 0 g
51.768 -88.776 m
49.968 -95.976 l
48.168 -88.776 l
51.768 -88.776 l
B Q
0.576 w
49.968 -64.008 m
49.968 -88.776 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.111in
    \rlap{\kern 0.694in\lower\graphtemp\hbox to 0pt{\hss ~~~~$\tau$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
20.016 -100.008 m
20.016 -105.535266 15.535266 -110.016 10.008 -110.016 c
4.480734 -110.016 0 -105.535266 0 -100.008 c
0 -94.480734 4.480734 -90 10.008 -90 c
15.535266 -90 20.016 -94.480734 20.016 -100.008 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.389in
    \rlap{\kern 0.139in\lower\graphtemp\hbox to 0pt{\hss $Q$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
23.4 -89.136 m
17.064 -92.952 l
20.88 -86.544 l
23.4 -89.136 l
B Q
0.576 w
47.16 -62.856 m
22.176 -87.84 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.082in
    \rlap{\kern 0.446in\lower\graphtemp\hbox to 0pt{\hss $a$~~~~~\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
20.016 -139.968 m
20.016 -145.495266 15.535266 -149.976 10.008 -149.976 c
4.480734 -149.976 0 -145.495266 0 -139.968 c
0 -134.440734 4.480734 -129.96 10.008 -129.96 c
15.535266 -129.96 20.016 -134.440734 20.016 -139.968 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.944in
    \rlap{\kern 0.139in\lower\graphtemp\hbox to 0pt{\hss $R$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
23.4 -129.096 m
17.064 -132.912 l
20.88 -126.576 l
23.4 -129.096 l
B Q
0.576 w
47.16 -102.816 m
22.176 -127.872 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.637in
    \rlap{\kern 0.446in\lower\graphtemp\hbox to 0pt{\hss $\rt$~~~~~\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
100.008 -139.968 m
100.008 -145.495266 95.527266 -149.976 90 -149.976 c
84.472734 -149.976 79.992 -145.495266 79.992 -139.968 c
79.992 -134.440734 84.472734 -129.96 90 -129.96 c
95.527266 -129.96 100.008 -134.440734 100.008 -139.968 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.944in
    \rlap{\kern 1.250in\lower\graphtemp\hbox to 0pt{\hss $S$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
79.128 -126.576 m
82.944 -132.912 l
76.536 -129.096 l
79.128 -126.576 l
B Q
0.576 w
52.848 -102.816 m
77.832 -127.872 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.637in
    \rlap{\kern 0.943in\lower\graphtemp\hbox to 0pt{\hss ~~~~~$a$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
94.032 -59.976 m
94.032 -62.202812 92.226812 -64.008 90 -64.008 c
87.773188 -64.008 85.968 -62.202812 85.968 -59.976 c
85.968 -57.749188 87.773188 -55.944 90 -55.944 c
92.226812 -55.944 94.032 -57.749188 94.032 -59.976 c
h q 0.5 g
B Q
0.072 w
q 0 g
83.376 -50.832 m
87.192 -57.168 l
80.784 -53.352 l
83.376 -50.832 l
B Q
0.576 w
52.848 -22.824 m
82.08 -52.056 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.556in
    \rlap{\kern 0.972in\lower\graphtemp\hbox to 0pt{\hss ~~~~~$\tau$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
94.032 -100.008 m
94.032 -102.234812 92.226812 -104.04 90 -104.04 c
87.773188 -104.04 85.968 -102.234812 85.968 -100.008 c
85.968 -97.781188 87.773188 -95.976 90 -95.976 c
92.226812 -95.976 94.032 -97.781188 94.032 -100.008 c
h q 0.5 g
B Q
0.072 w
q 0 g
91.8 -88.776 m
90 -95.976 l
88.2 -88.776 l
91.8 -88.776 l
B Q
0.576 w
90 -64.008 m
90 -88.776 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.111in
    \rlap{\kern 1.250in\lower\graphtemp\hbox to 0pt{\hss ~~~~$\tau$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
91.8 -122.832 m
90 -130.032 l
88.2 -122.832 l
91.8 -122.832 l
B Q
0.576 w
90 -103.968 m
90 -122.832 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.625in
    \rlap{\kern 1.250in\lower\graphtemp\hbox to 0pt{\hss ~~~~$a$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
214.056 -20.016 m
214.056 -22.242812 212.250812 -24.048 210.024 -24.048 c
207.797188 -24.048 205.992 -22.242812 205.992 -20.016 c
205.992 -17.789188 207.797188 -15.984 210.024 -15.984 c
212.250812 -15.984 214.056 -17.789188 214.056 -20.016 c
h q 0.5 g
B Q
0.072 w
q 0 g
211.824 -8.784 m
210.024 -15.984 l
208.224 -8.784 l
211.824 -8.784 l
B Q
0.576 w
210.024 0 m
210.024 -8.784 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.278in
    \rlap{\kern 2.750in\lower\graphtemp\hbox to 0pt{\hss $V$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
214.056 -59.976 m
214.056 -62.202812 212.250812 -64.008 210.024 -64.008 c
207.797188 -64.008 205.992 -62.202812 205.992 -59.976 c
205.992 -57.749188 207.797188 -55.944 210.024 -55.944 c
212.250812 -55.944 214.056 -57.749188 214.056 -59.976 c
h q 0.5 g
B Q
0.072 w
q 0 g
211.824 -48.816 m
210.024 -56.016 l
208.224 -48.816 l
211.824 -48.816 l
B Q
0.576 w
210.024 -23.976 m
210.024 -48.816 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.556in
    \rlap{\kern 2.917in\lower\graphtemp\hbox to 0pt{\hss ~~~~$\tau$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
214.056 -100.008 m
214.056 -102.234812 212.250812 -104.04 210.024 -104.04 c
207.797188 -104.04 205.992 -102.234812 205.992 -100.008 c
205.992 -97.781188 207.797188 -95.976 210.024 -95.976 c
212.250812 -95.976 214.056 -97.781188 214.056 -100.008 c
h q 0.5 g
B Q
180 -100.008 m
180 -105.535266 175.519266 -110.016 169.992 -110.016 c
164.464734 -110.016 159.984 -105.535266 159.984 -100.008 c
159.984 -94.480734 164.464734 -90 169.992 -90 c
175.519266 -90 180 -94.480734 180 -100.008 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.389in
    \rlap{\kern 2.361in\lower\graphtemp\hbox to 0pt{\hss $Q$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
183.456 -89.136 m
177.048 -92.952 l
180.864 -86.544 l
183.456 -89.136 l
B Q
0.576 w
207.144 -62.856 m
182.16 -87.84 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.082in
    \rlap{\kern 2.668in\lower\graphtemp\hbox to 0pt{\hss $a$~~~~~\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
180 -139.968 m
180 -145.495266 175.519266 -149.976 169.992 -149.976 c
164.464734 -149.976 159.984 -145.495266 159.984 -139.968 c
159.984 -134.440734 164.464734 -129.96 169.992 -129.96 c
175.519266 -129.96 180 -134.440734 180 -139.968 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.944in
    \rlap{\kern 2.361in\lower\graphtemp\hbox to 0pt{\hss $R$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
183.456 -129.096 m
177.048 -132.912 l
180.864 -126.576 l
183.456 -129.096 l
B Q
0.576 w
207.144 -102.816 m
182.16 -127.872 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.637in
    \rlap{\kern 2.668in\lower\graphtemp\hbox to 0pt{\hss $\rt$~~~~~\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
259.992 -139.968 m
259.992 -145.495266 255.511266 -149.976 249.984 -149.976 c
244.456734 -149.976 239.976 -145.495266 239.976 -139.968 c
239.976 -134.440734 244.456734 -129.96 249.984 -129.96 c
255.511266 -129.96 259.992 -134.440734 259.992 -139.968 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.944in
    \rlap{\kern 3.472in\lower\graphtemp\hbox to 0pt{\hss $S$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
239.112 -126.576 m
242.928 -132.912 l
236.592 -129.096 l
239.112 -126.576 l
B Q
0.576 w
212.832 -102.816 m
237.816 -127.872 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.637in
    \rlap{\kern 3.165in\lower\graphtemp\hbox to 0pt{\hss ~~~~~$a$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
254.016 -59.976 m
254.016 -62.202812 252.210812 -64.008 249.984 -64.008 c
247.757188 -64.008 245.952 -62.202812 245.952 -59.976 c
245.952 -57.749188 247.757188 -55.944 249.984 -55.944 c
252.210812 -55.944 254.016 -57.749188 254.016 -59.976 c
h q 0.5 g
B Q
0.072 w
q 0 g
243.36 -50.832 m
247.176 -57.168 l
240.84 -53.352 l
243.36 -50.832 l
B Q
0.576 w
212.832 -22.824 m
242.064 -52.056 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.556in
    \rlap{\kern 3.194in\lower\graphtemp\hbox to 0pt{\hss ~~~~~$\tau$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
219.168 -93.384 m
212.832 -97.2 l
216.648 -90.792 l
219.168 -93.384 l
B Q
0.576 w
247.176 -62.856 m
217.944 -92.088 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by 1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 1.111in
    \rlap{\kern 3.194in\lower\graphtemp\hbox to 0pt{\hss $\tau$~~~~~~~~~\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
254.016 -100.008 m
254.016 -102.234812 252.210812 -104.04 249.984 -104.04 c
247.757188 -104.04 245.952 -102.234812 245.952 -100.008 c
245.952 -97.781188 247.757188 -95.976 249.984 -95.976 c
252.210812 -95.976 254.016 -97.781188 254.016 -100.008 c
h q 0.5 g
B Q
0.072 w
q 0 g
243.36 -90.792 m
247.176 -97.2 l
240.84 -93.384 l
243.36 -90.792 l
B Q
0.576 w
212.832 -62.856 m
242.064 -92.088 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by 1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 1.111in
    \rlap{\kern 3.194in\lower\graphtemp\hbox to 0pt{\hss ~~~~~~~~~$\tau$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
251.784 -122.832 m
249.984 -130.032 l
248.184 -122.832 l
251.784 -122.832 l
B Q
0.576 w
249.984 -103.968 m
249.984 -122.832 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.625in
    \rlap{\kern 3.472in\lower\graphtemp\hbox to 0pt{\hss ~~~~$a$\hss}}%
    \hbox{\vrule depth2.083in width0pt height 0pt}%
    \kern 3.611in
  }%
}%


==> product.tex <==
\expandafter\ifx\csname graph\endcsname\relax
   \csname newbox\expandafter\endcsname\csname graph\endcsname
\fi
\ifx\graphtemp\undefined
  \csname newdimen\endcsname\graphtemp
\fi
\expandafter\setbox\csname graph\endcsname
 =\vtop{\vskip 0pt\hbox{%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.576 w
55.944 -20.016 m
55.944 -23.316454 53.268454 -25.992 49.968 -25.992 c
46.667546 -25.992 43.992 -23.316454 43.992 -20.016 c
43.992 -16.715546 46.667546 -14.04 49.968 -14.04 c
53.268454 -14.04 55.944 -16.715546 55.944 -20.016 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.278in
    \rlap{\kern 0.694in\lower\graphtemp\hbox to 0pt{\hss \scriptsize $1$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
20.016 -59.976 m
20.016 -65.503266 15.535266 -69.984 10.008 -69.984 c
4.480734 -69.984 0 -65.503266 0 -59.976 c
0 -54.448734 4.480734 -49.968 10.008 -49.968 c
15.535266 -49.968 20.016 -54.448734 20.016 -59.976 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.833in
    \rlap{\kern 0.139in\lower\graphtemp\hbox to 0pt{\hss $P$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
51.768 -6.768 m
49.968 -13.968 l
48.168 -6.768 l
51.768 -6.768 l
B Q
0.576 w
49.968 0 m
49.968 -6.768 l
S
0.072 w
q 0 g
23.4 -49.104 m
17.064 -52.92 l
20.88 -46.584 l
23.4 -49.104 l
B Q
0.576 w
45.792 -24.264 m
22.176 -47.808 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.536in
    \rlap{\kern 0.436in\lower\graphtemp\hbox to 0pt{\hss $b$~~~~~\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
55.944 -59.976 m
55.944 -63.276454 53.268454 -65.952 49.968 -65.952 c
46.667546 -65.952 43.992 -63.276454 43.992 -59.976 c
43.992 -56.675546 46.667546 -54 49.968 -54 c
53.268454 -54 55.944 -56.675546 55.944 -59.976 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.833in
    \rlap{\kern 0.694in\lower\graphtemp\hbox to 0pt{\hss \scriptsize $2$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
51.768 -46.8 m
49.968 -54 l
48.168 -46.8 l
51.768 -46.8 l
B Q
0.576 w
49.968 -25.992 m
49.968 -46.8 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.556in
    \rlap{\kern 0.694in\lower\graphtemp\hbox to 0pt{\hss ~~~~$\rt$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
55.944 -100.008 m
55.944 -103.308454 53.268454 -105.984 49.968 -105.984 c
46.667546 -105.984 43.992 -103.308454 43.992 -100.008 c
43.992 -96.707546 46.667546 -94.032 49.968 -94.032 c
53.268454 -94.032 55.944 -96.707546 55.944 -100.008 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.389in
    \rlap{\kern 0.694in\lower\graphtemp\hbox to 0pt{\hss \scriptsize $4$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
51.768 -86.832 m
49.968 -94.032 l
48.168 -86.832 l
51.768 -86.832 l
B Q
0.576 w
49.968 -66.024 m
49.968 -86.832 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.111in
    \rlap{\kern 0.694in\lower\graphtemp\hbox to 0pt{\hss ~~~~$\tau$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
20.016 -100.008 m
20.016 -105.535266 15.535266 -110.016 10.008 -110.016 c
4.480734 -110.016 0 -105.535266 0 -100.008 c
0 -94.480734 4.480734 -90 10.008 -90 c
15.535266 -90 20.016 -94.480734 20.016 -100.008 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.389in
    \rlap{\kern 0.139in\lower\graphtemp\hbox to 0pt{\hss $Q$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
23.4 -89.136 m
17.064 -92.952 l
20.88 -86.544 l
23.4 -89.136 l
B Q
0.576 w
45.792 -64.224 m
22.176 -87.84 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.091in
    \rlap{\kern 0.436in\lower\graphtemp\hbox to 0pt{\hss $a$~~~~~\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
20.016 -139.968 m
20.016 -145.495266 15.535266 -149.976 10.008 -149.976 c
4.480734 -149.976 0 -145.495266 0 -139.968 c
0 -134.440734 4.480734 -129.96 10.008 -129.96 c
15.535266 -129.96 20.016 -134.440734 20.016 -139.968 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.944in
    \rlap{\kern 0.139in\lower\graphtemp\hbox to 0pt{\hss $R$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
23.4 -129.096 m
17.064 -132.912 l
20.88 -126.576 l
23.4 -129.096 l
B Q
0.576 w
45.792 -104.256 m
22.176 -127.872 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.647in
    \rlap{\kern 0.436in\lower\graphtemp\hbox to 0pt{\hss $b$~~~~~\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
100.008 -139.968 m
100.008 -145.495266 95.527266 -149.976 90 -149.976 c
84.472734 -149.976 79.992 -145.495266 79.992 -139.968 c
79.992 -134.440734 84.472734 -129.96 90 -129.96 c
95.527266 -129.96 100.008 -134.440734 100.008 -139.968 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.944in
    \rlap{\kern 1.250in\lower\graphtemp\hbox to 0pt{\hss $S$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
79.128 -126.576 m
82.944 -132.912 l
76.536 -129.096 l
79.128 -126.576 l
B Q
0.576 w
54.216 -104.256 m
77.832 -127.872 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.647in
    \rlap{\kern 0.953in\lower\graphtemp\hbox to 0pt{\hss ~~~~~$a$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
95.976 -59.976 m
95.976 -63.276454 93.300454 -65.952 90 -65.952 c
86.699546 -65.952 84.024 -63.276454 84.024 -59.976 c
84.024 -56.675546 86.699546 -54 90 -54 c
93.300454 -54 95.976 -56.675546 95.976 -59.976 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.833in
    \rlap{\kern 1.250in\lower\graphtemp\hbox to 0pt{\hss \scriptsize $3$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
81.936 -49.392 m
85.752 -55.728 l
79.416 -51.912 l
81.936 -49.392 l
B Q
0.576 w
54.216 -24.264 m
80.64 -50.688 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.556in
    \rlap{\kern 0.972in\lower\graphtemp\hbox to 0pt{\hss ~~~~~$\rt$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
140.04 -100.008 m
140.04 -105.535266 135.559266 -110.016 130.032 -110.016 c
124.504734 -110.016 120.024 -105.535266 120.024 -100.008 c
120.024 -94.480734 124.504734 -90 130.032 -90 c
135.559266 -90 140.04 -94.480734 140.04 -100.008 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.389in
    \rlap{\kern 1.806in\lower\graphtemp\hbox to 0pt{\hss $T$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
119.088 -86.544 m
122.904 -92.952 l
116.568 -89.136 l
119.088 -86.544 l
B Q
0.576 w
94.248 -64.224 m
117.864 -87.84 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.091in
    \rlap{\kern 1.508in\lower\graphtemp\hbox to 0pt{\hss ~~~~~$a$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
95.976 -100.008 m
95.976 -103.308454 93.300454 -105.984 90 -105.984 c
86.699546 -105.984 84.024 -103.308454 84.024 -100.008 c
84.024 -96.707546 86.699546 -94.032 90 -94.032 c
93.300454 -94.032 95.976 -96.707546 95.976 -100.008 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.389in
    \rlap{\kern 1.250in\lower\graphtemp\hbox to 0pt{\hss \scriptsize $5$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
91.8 -86.832 m
90 -94.032 l
88.2 -86.832 l
91.8 -86.832 l
B Q
0.576 w
90 -66.024 m
90 -86.832 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.111in
    \rlap{\kern 1.250in\lower\graphtemp\hbox to 0pt{\hss ~~~~$\tau$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
91.8 -122.832 m
90 -130.032 l
88.2 -122.832 l
91.8 -122.832 l
B Q
0.576 w
90 -105.984 m
90 -122.832 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.639in
    \rlap{\kern 1.250in\lower\graphtemp\hbox to 0pt{\hss ~~~~$a$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.111in
    \rlap{\kern 2.639in\lower\graphtemp\hbox to 0pt{\hss \huge $\times$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
295.992 -20.016 m
295.992 -23.316454 293.316454 -25.992 290.016 -25.992 c
286.715546 -25.992 284.04 -23.316454 284.04 -20.016 c
284.04 -16.715546 286.715546 -14.04 290.016 -14.04 c
293.316454 -14.04 295.992 -16.715546 295.992 -20.016 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.278in
    \rlap{\kern 4.028in\lower\graphtemp\hbox to 0pt{\hss \scriptsize $6$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
291.816 -6.768 m
290.016 -13.968 l
288.216 -6.768 l
291.816 -6.768 l
B Q
0.576 w
290.016 0 m
290.016 -6.768 l
S
259.992 -59.976 m
259.992 -65.503266 255.511266 -69.984 249.984 -69.984 c
244.456734 -69.984 239.976 -65.503266 239.976 -59.976 c
239.976 -54.448734 244.456734 -49.968 249.984 -49.968 c
255.511266 -49.968 259.992 -54.448734 259.992 -59.976 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.833in
    \rlap{\kern 3.472in\lower\graphtemp\hbox to 0pt{\hss $P$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
263.448 -49.104 m
257.04 -52.92 l
260.856 -46.584 l
263.448 -49.104 l
B Q
0.576 w
285.768 -24.264 m
262.152 -47.808 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.536in
    \rlap{\kern 3.770in\lower\graphtemp\hbox to 0pt{\hss $b$~~~~~\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
295.992 -59.976 m
295.992 -63.276454 293.316454 -65.952 290.016 -65.952 c
286.715546 -65.952 284.04 -63.276454 284.04 -59.976 c
284.04 -56.675546 286.715546 -54 290.016 -54 c
293.316454 -54 295.992 -56.675546 295.992 -59.976 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.833in
    \rlap{\kern 4.028in\lower\graphtemp\hbox to 0pt{\hss \scriptsize $7$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
291.816 -46.8 m
290.016 -54 l
288.216 -46.8 l
291.816 -46.8 l
B Q
0.576 w
290.016 -25.992 m
290.016 -46.8 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.556in
    \rlap{\kern 4.028in\lower\graphtemp\hbox to 0pt{\hss ~~~~$\rt$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
295.992 -100.008 m
295.992 -103.308454 293.316454 -105.984 290.016 -105.984 c
286.715546 -105.984 284.04 -103.308454 284.04 -100.008 c
284.04 -96.707546 286.715546 -94.032 290.016 -94.032 c
293.316454 -94.032 295.992 -96.707546 295.992 -100.008 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.389in
    \rlap{\kern 4.028in\lower\graphtemp\hbox to 0pt{\hss \scriptsize $9$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
259.992 -100.008 m
259.992 -105.535266 255.511266 -110.016 249.984 -110.016 c
244.456734 -110.016 239.976 -105.535266 239.976 -100.008 c
239.976 -94.480734 244.456734 -90 249.984 -90 c
255.511266 -90 259.992 -94.480734 259.992 -100.008 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.389in
    \rlap{\kern 3.472in\lower\graphtemp\hbox to 0pt{\hss $Q$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
263.448 -89.136 m
257.04 -92.952 l
260.856 -86.544 l
263.448 -89.136 l
B Q
0.576 w
285.768 -64.224 m
262.152 -87.84 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.091in
    \rlap{\kern 3.770in\lower\graphtemp\hbox to 0pt{\hss $a$~~~~~\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
259.992 -139.968 m
259.992 -145.495266 255.511266 -149.976 249.984 -149.976 c
244.456734 -149.976 239.976 -145.495266 239.976 -139.968 c
239.976 -134.440734 244.456734 -129.96 249.984 -129.96 c
255.511266 -129.96 259.992 -134.440734 259.992 -139.968 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.944in
    \rlap{\kern 3.472in\lower\graphtemp\hbox to 0pt{\hss $R$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
263.448 -129.096 m
257.04 -132.912 l
260.856 -126.576 l
263.448 -129.096 l
B Q
0.576 w
285.768 -104.256 m
262.152 -127.872 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.647in
    \rlap{\kern 3.770in\lower\graphtemp\hbox to 0pt{\hss $b$~~~~~\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
339.984 -139.968 m
339.984 -145.495266 335.503266 -149.976 329.976 -149.976 c
324.448734 -149.976 319.968 -145.495266 319.968 -139.968 c
319.968 -134.440734 324.448734 -129.96 329.976 -129.96 c
335.503266 -129.96 339.984 -134.440734 339.984 -139.968 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.944in
    \rlap{\kern 4.583in\lower\graphtemp\hbox to 0pt{\hss $S$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
319.104 -126.576 m
322.92 -132.912 l
316.584 -129.096 l
319.104 -126.576 l
B Q
0.576 w
294.264 -104.256 m
317.808 -127.872 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.647in
    \rlap{\kern 4.286in\lower\graphtemp\hbox to 0pt{\hss ~~~~~$a$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
335.952 -59.976 m
335.952 -63.276454 333.276454 -65.952 329.976 -65.952 c
326.675546 -65.952 324 -63.276454 324 -59.976 c
324 -56.675546 326.675546 -54 329.976 -54 c
333.276454 -54 335.952 -56.675546 335.952 -59.976 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.833in
    \rlap{\kern 4.583in\lower\graphtemp\hbox to 0pt{\hss \scriptsize $8$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
321.912 -49.392 m
325.728 -55.728 l
319.392 -51.912 l
321.912 -49.392 l
B Q
0.576 w
294.264 -24.264 m
320.688 -50.688 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.556in
    \rlap{\kern 4.306in\lower\graphtemp\hbox to 0pt{\hss ~~~~~$\rt$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
380.016 -100.008 m
380.016 -105.535266 375.535266 -110.016 370.008 -110.016 c
364.480734 -110.016 360 -105.535266 360 -100.008 c
360 -94.480734 364.480734 -90 370.008 -90 c
375.535266 -90 380.016 -94.480734 380.016 -100.008 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.389in
    \rlap{\kern 5.139in\lower\graphtemp\hbox to 0pt{\hss $T$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
359.136 -86.544 m
362.952 -92.952 l
356.544 -89.136 l
359.136 -86.544 l
B Q
0.576 w
334.224 -64.224 m
357.84 -87.84 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.091in
    \rlap{\kern 4.841in\lower\graphtemp\hbox to 0pt{\hss ~~~~~$a$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
300.6 -91.944 m
294.264 -95.76 l
298.08 -89.424 l
300.6 -91.944 l
B Q
0.576 w
325.728 -64.224 m
299.304 -90.648 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by 1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 1.111in
    \rlap{\kern 4.306in\lower\graphtemp\hbox to 0pt{\hss $\tau$~~~~~~~~~~~\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
335.952 -100.008 m
335.952 -103.308454 333.276454 -105.984 329.976 -105.984 c
326.675546 -105.984 324 -103.308454 324 -100.008 c
324 -96.707546 326.675546 -94.032 329.976 -94.032 c
333.276454 -94.032 335.952 -96.707546 335.952 -100.008 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.389in
    \rlap{\kern 4.583in\lower\graphtemp\hbox to 0pt{\hss \scriptsize $10$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
321.912 -89.424 m
325.728 -95.76 l
319.392 -91.944 l
321.912 -89.424 l
B Q
0.576 w
294.264 -64.224 m
320.688 -90.648 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by 1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 1.111in
    \rlap{\kern 4.306in\lower\graphtemp\hbox to 0pt{\hss ~~~~~~~~~~~~$\tau$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
331.776 -122.832 m
329.976 -130.032 l
328.176 -122.832 l
331.776 -122.832 l
B Q
0.576 w
329.976 -105.984 m
329.976 -122.832 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.639in
    \rlap{\kern 4.583in\lower\graphtemp\hbox to 0pt{\hss ~~~~$a$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 3.333in
    \rlap{\kern 0.139in\lower\graphtemp\hbox to 0pt{\hss \huge $=$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
179.784 -180 m
179.784 -183.300454 175.399972 -185.976 169.992 -185.976 c
164.584028 -185.976 160.2 -183.300454 160.2 -180 c
160.2 -176.699546 164.584028 -174.024 169.992 -174.024 c
175.399972 -174.024 179.784 -176.699546 179.784 -180 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 2.500in
    \rlap{\kern 2.361in\lower\graphtemp\hbox to 0pt{\hss \scriptsize $1$,$6$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
171.792 -166.824 m
169.992 -174.024 l
168.192 -166.824 l
171.792 -166.824 l
B Q
0.576 w
169.992 -159.984 m
169.992 -166.824 l
S
100.008 -220.032 m
100.008 -225.559266 95.527266 -230.04 90 -230.04 c
84.472734 -230.04 79.992 -225.559266 79.992 -220.032 c
79.992 -214.504734 84.472734 -210.024 90 -210.024 c
95.527266 -210.024 100.008 -214.504734 100.008 -220.032 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 3.056in
    \rlap{\kern 1.250in\lower\graphtemp\hbox to 0pt{\hss $P$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
106.272 -214.056 m
99 -215.64 l
104.688 -210.816 l
106.272 -214.056 l
B Q
0.576 w
163.08 -184.248 m
105.48 -212.472 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 2.777in
    \rlap{\kern 1.820in\lower\graphtemp\hbox to 0pt{\hss $b$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
139.824 -220.032 m
139.824 -223.332454 135.439972 -226.008 130.032 -226.008 c
124.624028 -226.008 120.24 -223.332454 120.24 -220.032 c
120.24 -216.731546 124.624028 -214.056 130.032 -214.056 c
135.439972 -214.056 139.824 -216.731546 139.824 -220.032 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 3.056in
    \rlap{\kern 1.806in\lower\graphtemp\hbox to 0pt{\hss \scriptsize $2$,$7$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
141.48 -211.104 m
135.072 -214.92 l
138.888 -208.512 l
141.48 -211.104 l
B Q
0.576 w
164.88 -185.112 m
140.184 -209.808 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by 1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 2.778in
    \rlap{\kern 2.083in\lower\graphtemp\hbox to 0pt{\hss ~~$\rt$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
179.784 -220.032 m
179.784 -223.332454 175.399972 -226.008 169.992 -226.008 c
164.584028 -226.008 160.2 -223.332454 160.2 -220.032 c
160.2 -216.731546 164.584028 -214.056 169.992 -214.056 c
175.399972 -214.056 179.784 -216.731546 179.784 -220.032 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 3.056in
    \rlap{\kern 2.361in\lower\graphtemp\hbox to 0pt{\hss \scriptsize $2$,$8$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
171.792 -206.784 m
169.992 -213.984 l
168.192 -206.784 l
171.792 -206.784 l
B Q
0.576 w
169.992 -185.976 m
169.992 -206.784 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 2.778in
    \rlap{\kern 2.361in\lower\graphtemp\hbox to 0pt{\hss ~~~~$\rt$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
179.784 -259.992 m
179.784 -263.292454 175.399972 -265.968 169.992 -265.968 c
164.584028 -265.968 160.2 -263.292454 160.2 -259.992 c
160.2 -256.691546 164.584028 -254.016 169.992 -254.016 c
175.399972 -254.016 179.784 -256.691546 179.784 -259.992 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 3.611in
    \rlap{\kern 2.361in\lower\graphtemp\hbox to 0pt{\hss \scriptsize $4$,$9$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
171.792 -246.816 m
169.992 -254.016 l
168.192 -246.816 l
171.792 -246.816 l
B Q
0.576 w
169.992 -226.008 m
169.992 -246.816 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 3.333in
    \rlap{\kern 2.361in\lower\graphtemp\hbox to 0pt{\hss ~~~~$\tau$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
140.04 -300.024 m
140.04 -305.551266 135.559266 -310.032 130.032 -310.032 c
124.504734 -310.032 120.024 -305.551266 120.024 -300.024 c
120.024 -294.496734 124.504734 -290.016 130.032 -290.016 c
135.559266 -290.016 140.04 -294.496734 140.04 -300.024 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 4.167in
    \rlap{\kern 1.806in\lower\graphtemp\hbox to 0pt{\hss $R$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
142.992 -288.576 m
136.8 -292.68 l
140.328 -286.128 l
142.992 -288.576 l
B Q
0.576 w
163.08 -264.24 m
141.696 -287.352 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 3.867in
    \rlap{\kern 2.082in\lower\graphtemp\hbox to 0pt{\hss $b$~~~~~\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
220.032 -300.024 m
220.032 -305.551266 215.551266 -310.032 210.024 -310.032 c
204.496734 -310.032 200.016 -305.551266 200.016 -300.024 c
200.016 -294.496734 204.496734 -290.016 210.024 -290.016 c
215.551266 -290.016 220.032 -294.496734 220.032 -300.024 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 4.167in
    \rlap{\kern 2.917in\lower\graphtemp\hbox to 0pt{\hss $S$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
199.656 -286.128 m
203.184 -292.68 l
196.992 -288.576 l
199.656 -286.128 l
B Q
0.576 w
176.904 -264.24 m
198.288 -287.352 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 3.867in
    \rlap{\kern 2.640in\lower\graphtemp\hbox to 0pt{\hss ~~~~~$a$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
219.816 -220.032 m
219.816 -223.332454 215.431972 -226.008 210.024 -226.008 c
204.616028 -226.008 200.232 -223.332454 200.232 -220.032 c
200.232 -216.731546 204.616028 -214.056 210.024 -214.056 c
215.431972 -214.056 219.816 -216.731546 219.816 -220.032 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 3.056in
    \rlap{\kern 2.917in\lower\graphtemp\hbox to 0pt{\hss \scriptsize $3$,$7$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
201.096 -208.512 m
204.912 -214.92 l
198.576 -211.104 l
201.096 -208.512 l
B Q
0.576 w
175.104 -185.112 m
199.8 -209.808 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 2.778in
    \rlap{\kern 2.639in\lower\graphtemp\hbox to 0pt{\hss ~~~~$\rt$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
219.816 -259.992 m
219.816 -263.292454 215.431972 -265.968 210.024 -265.968 c
204.616028 -265.968 200.232 -263.292454 200.232 -259.992 c
200.232 -256.691546 204.616028 -254.016 210.024 -254.016 c
215.431972 -254.016 219.816 -256.691546 219.816 -259.992 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 3.611in
    \rlap{\kern 2.917in\lower\graphtemp\hbox to 0pt{\hss \scriptsize $5$,$10$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
211.824 -246.816 m
210.024 -254.016 l
208.224 -246.816 l
211.824 -246.816 l
B Q
0.576 w
210.024 -226.008 m
210.024 -246.816 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 3.333in
    \rlap{\kern 2.917in\lower\graphtemp\hbox to 0pt{\hss ~~~~$\tau$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
211.824 -282.816 m
210.024 -290.016 l
208.224 -282.816 l
211.824 -282.816 l
B Q
0.576 w
210.024 -265.968 m
210.024 -282.816 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 3.861in
    \rlap{\kern 2.917in\lower\graphtemp\hbox to 0pt{\hss ~~~~$a$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
139.824 -259.992 m
139.824 -263.292454 135.439972 -265.968 130.032 -265.968 c
124.624028 -265.968 120.24 -263.292454 120.24 -259.992 c
120.24 -256.691546 124.624028 -254.016 130.032 -254.016 c
135.439972 -254.016 139.824 -256.691546 139.824 -259.992 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 3.611in
    \rlap{\kern 1.806in\lower\graphtemp\hbox to 0pt{\hss \scriptsize $4$,$10$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
131.832 -246.816 m
130.032 -254.016 l
128.232 -246.816 l
131.832 -246.816 l
B Q
0.576 w
130.032 -226.008 m
130.032 -246.816 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 3.333in
    \rlap{\kern 1.806in\lower\graphtemp\hbox to 0pt{\hss ~~~~$\tau$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
195.768 -290.88 m
201.384 -295.704 l
194.184 -294.12 l
195.768 -290.88 l
B Q
0.576 w
137.16 -263.592 m
194.976 -292.464 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 3.884in
    \rlap{\kern 2.351in\lower\graphtemp\hbox to 0pt{\hss ~~~~~~~~$a$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
100.008 -259.992 m
100.008 -265.519266 95.527266 -270 90 -270 c
84.472734 -270 79.992 -265.519266 79.992 -259.992 c
79.992 -254.464734 84.472734 -249.984 90 -249.984 c
95.527266 -249.984 100.008 -254.464734 100.008 -259.992 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 3.611in
    \rlap{\kern 1.250in\lower\graphtemp\hbox to 0pt{\hss $Q$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
103.032 -248.616 m
96.768 -252.648 l
100.368 -246.168 l
103.032 -248.616 l
B Q
0.576 w
123.048 -224.208 m
101.664 -247.392 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 3.312in
    \rlap{\kern 1.527in\lower\graphtemp\hbox to 0pt{\hss $a$~~~~~\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
259.776 -220.032 m
259.776 -223.332454 255.391972 -226.008 249.984 -226.008 c
244.576028 -226.008 240.192 -223.332454 240.192 -220.032 c
240.192 -216.731546 244.576028 -214.056 249.984 -214.056 c
255.391972 -214.056 259.776 -216.731546 259.776 -220.032 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 3.056in
    \rlap{\kern 3.472in\lower\graphtemp\hbox to 0pt{\hss \scriptsize $3$,$8$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
236.88 -211.392 m
242.496 -216.216 l
235.224 -214.632 l
236.88 -211.392 l
B Q
0.576 w
177.48 -183.744 m
236.016 -213.048 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 2.778in
    \rlap{\kern 2.917in\lower\graphtemp\hbox to 0pt{\hss ~~~~~~$\rt$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
300.024 -259.992 m
300.024 -265.519266 295.543266 -270 290.016 -270 c
284.488734 -270 280.008 -265.519266 280.008 -259.992 c
280.008 -254.464734 284.488734 -249.984 290.016 -249.984 c
295.543266 -249.984 300.024 -254.464734 300.024 -259.992 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 3.611in
    \rlap{\kern 4.028in\lower\graphtemp\hbox to 0pt{\hss $T$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
279.648 -246.168 m
283.176 -252.648 l
276.984 -248.616 l
279.648 -246.168 l
B Q
0.576 w
256.896 -224.208 m
278.352 -247.392 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 3.312in
    \rlap{\kern 3.751in\lower\graphtemp\hbox to 0pt{\hss ~~~~~$a$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
259.776 -259.992 m
259.776 -263.292454 255.391972 -265.968 249.984 -265.968 c
244.576028 -265.968 240.192 -263.292454 240.192 -259.992 c
240.192 -256.691546 244.576028 -254.016 249.984 -254.016 c
255.391972 -254.016 259.776 -256.691546 259.776 -259.992 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 3.611in
    \rlap{\kern 3.472in\lower\graphtemp\hbox to 0pt{\hss \scriptsize $5$,$9$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
251.784 -246.816 m
249.984 -254.016 l
248.184 -246.816 l
251.784 -246.816 l
B Q
0.576 w
249.984 -226.008 m
249.984 -246.816 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 3.333in
    \rlap{\kern 3.472in\lower\graphtemp\hbox to 0pt{\hss ~~~~$\tau$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
223.272 -288.792 m
217.08 -292.896 l
220.608 -286.416 l
223.272 -288.792 l
B Q
0.576 w
243.072 -264.24 m
221.904 -287.568 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 3.869in
    \rlap{\kern 3.195in\lower\graphtemp\hbox to 0pt{\hss ~~~~~$a$\hss}}%
    \hbox{\vrule depth4.306in width0pt height 0pt}%
    \kern 5.278in
  }%
}%


==> uncountable.tex <==
\expandafter\ifx\csname graph\endcsname\relax
   \csname newbox\expandafter\endcsname\csname graph\endcsname
\fi
\ifx\graphtemp\undefined
  \csname newdimen\endcsname\graphtemp
\fi
\expandafter\setbox\csname graph\endcsname
 =\vtop{\vskip 0pt\hbox{%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.576 w
24.048 -87.984 m
24.048 -90.210812 22.242812 -92.016 20.016 -92.016 c
17.789188 -92.016 15.984 -90.210812 15.984 -87.984 c
15.984 -85.757188 17.789188 -83.952 20.016 -83.952 c
22.242812 -83.952 24.048 -85.757188 24.048 -87.984 c
S
0.072 w
q 0 g
8.784 -86.184 m
15.984 -87.984 l
8.784 -89.784 l
8.784 -86.184 l
B Q
0.576 w
0 -87.984 m
8.784 -87.984 l
S
52.056 -59.976 m
52.056 -62.202812 50.250812 -64.008 48.024 -64.008 c
45.797188 -64.008 43.992 -62.202812 43.992 -59.976 c
43.992 -57.749188 45.797188 -55.944 48.024 -55.944 c
50.250812 -55.944 52.056 -57.749188 52.056 -59.976 c
S
0.072 w
q 0 g
38.808 -66.672 m
45.144 -62.856 l
41.328 -69.192 l
38.808 -66.672 l
B Q
0.576 w
22.824 -85.176 m
40.104 -67.896 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.028in
    \rlap{\kern 0.472in\lower\graphtemp\hbox to 0pt{\hss $b~~~~~$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
64.008 -87.984 m
64.008 -90.210812 62.202812 -92.016 59.976 -92.016 c
57.749188 -92.016 55.944 -90.210812 55.944 -87.984 c
55.944 -85.757188 57.749188 -83.952 59.976 -83.952 c
62.202812 -83.952 64.008 -85.757188 64.008 -87.984 c
S
0.072 w
q 0 g
48.816 -86.184 m
56.016 -87.984 l
48.816 -89.784 l
48.816 -86.184 l
B Q
0.576 w
23.976 -87.984 m
48.816 -87.984 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by 1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 1.222in
    \rlap{\kern 0.556in\lower\graphtemp\hbox to 0pt{\hss $\rt$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
92.016 -59.976 m
92.016 -62.202812 90.210812 -64.008 87.984 -64.008 c
85.757188 -64.008 83.952 -62.202812 83.952 -59.976 c
83.952 -57.749188 85.757188 -55.944 87.984 -55.944 c
90.210812 -55.944 92.016 -57.749188 92.016 -59.976 c
S
0.072 w
q 0 g
78.84 -66.672 m
85.176 -62.856 l
81.36 -69.192 l
78.84 -66.672 l
B Q
0.576 w
62.856 -85.176 m
80.064 -67.896 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.028in
    \rlap{\kern 1.028in\lower\graphtemp\hbox to 0pt{\hss $\tau~~~~~$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
120.024 -31.968 m
120.024 -34.194812 118.218812 -36 115.992 -36 c
113.765188 -36 111.96 -34.194812 111.96 -31.968 c
111.96 -29.741188 113.765188 -27.936 115.992 -27.936 c
118.218812 -27.936 120.024 -29.741188 120.024 -31.968 c
S
0.072 w
q 0 g
106.776 -38.664 m
113.184 -34.848 l
109.368 -41.184 l
106.776 -38.664 l
B Q
0.576 w
90.864 -57.168 m
108.072 -39.888 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.639in
    \rlap{\kern 1.417in\lower\graphtemp\hbox to 0pt{\hss $\tau~~~~~$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
160.056 -31.968 m
160.056 -34.194812 158.250812 -36 156.024 -36 c
153.797188 -36 151.992 -34.194812 151.992 -31.968 c
151.992 -29.741188 153.797188 -27.936 156.024 -27.936 c
158.250812 -27.936 160.056 -29.741188 160.056 -31.968 c
S
0.072 w
q 0 g
144.792 -30.168 m
151.992 -31.968 l
144.792 -33.768 l
144.792 -30.168 l
B Q
0.576 w
120.024 -31.968 m
144.792 -31.968 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.444in
    \rlap{\kern 1.889in\lower\graphtemp\hbox to 0pt{\hss $a$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
148.032 -4.032 m
148.032 -6.258812 146.226812 -8.064 144 -8.064 c
141.773188 -8.064 139.968 -6.258812 139.968 -4.032 c
139.968 -1.805188 141.773188 0 144 0 c
146.226812 0 148.032 -1.805188 148.032 -4.032 c
S
0.072 w
q 0 g
134.784 -10.656 m
141.192 -6.84 l
137.376 -13.176 l
134.784 -10.656 l
B Q
0.576 w
q [3.6 3.328917] 0 d
118.8 -29.16 m
136.08 -11.952 l
S Q
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.250in
    \rlap{\kern 1.806in\lower\graphtemp\hbox to 0pt{\hss $b~~~~~$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
92.016 -115.992 m
92.016 -118.218812 90.210812 -120.024 87.984 -120.024 c
85.757188 -120.024 83.952 -118.218812 83.952 -115.992 c
83.952 -113.765188 85.757188 -111.96 87.984 -111.96 c
90.210812 -111.96 92.016 -113.765188 92.016 -115.992 c
S
0.072 w
q 0 g
81.36 -106.776 m
85.176 -113.184 l
78.84 -109.368 l
81.36 -106.776 l
B Q
0.576 w
62.856 -90.864 m
80.064 -108.072 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.417in
    \rlap{\kern 1.028in\lower\graphtemp\hbox to 0pt{\hss $~~~~~\tau$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
132.048 -115.992 m
132.048 -118.218812 130.242812 -120.024 128.016 -120.024 c
125.789188 -120.024 123.984 -118.218812 123.984 -115.992 c
123.984 -113.765188 125.789188 -111.96 128.016 -111.96 c
130.242812 -111.96 132.048 -113.765188 132.048 -115.992 c
S
0.072 w
q 0 g
116.784 -114.192 m
123.984 -115.992 l
116.784 -117.792 l
116.784 -114.192 l
B Q
0.576 w
92.016 -115.992 m
116.784 -115.992 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 1.611in
    \rlap{\kern 1.500in\lower\graphtemp\hbox to 0pt{\hss $a$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
120.024 -144 m
120.024 -146.226812 118.218812 -148.032 115.992 -148.032 c
113.765188 -148.032 111.96 -146.226812 111.96 -144 c
111.96 -141.773188 113.765188 -139.968 115.992 -139.968 c
118.218812 -139.968 120.024 -141.773188 120.024 -144 c
S
0.072 w
q 0 g
109.368 -134.784 m
113.184 -141.192 l
106.776 -137.376 l
109.368 -134.784 l
B Q
0.576 w
90.864 -118.8 m
108.072 -136.08 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.806in
    \rlap{\kern 1.417in\lower\graphtemp\hbox to 0pt{\hss $\tau~~~~~$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
160.056 -144 m
160.056 -146.226812 158.250812 -148.032 156.024 -148.032 c
153.797188 -148.032 151.992 -146.226812 151.992 -144 c
151.992 -141.773188 153.797188 -139.968 156.024 -139.968 c
158.250812 -139.968 160.056 -141.773188 160.056 -144 c
S
0.072 w
q 0 g
144.792 -142.2 m
151.992 -144 l
144.792 -145.8 l
144.792 -142.2 l
B Q
0.576 w
120.024 -144 m
144.792 -144 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 2.000in
    \rlap{\kern 1.889in\lower\graphtemp\hbox to 0pt{\hss $a$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
148.032 -172.008 m
148.032 -174.234812 146.226812 -176.04 144 -176.04 c
141.773188 -176.04 139.968 -174.234812 139.968 -172.008 c
139.968 -169.781188 141.773188 -167.976 144 -167.976 c
146.226812 -167.976 148.032 -169.781188 148.032 -172.008 c
S
0.072 w
q 0 g
137.376 -162.792 m
141.192 -169.2 l
134.784 -165.384 l
137.376 -162.792 l
B Q
0.576 w
q [0 3.491087] 0 d
118.8 -146.808 m
136.08 -164.088 l
S Q
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by 1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 2.194in
    \rlap{\kern 1.806in\lower\graphtemp\hbox to 0pt{\hss $b~~~$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
120.024 -87.984 m
120.024 -90.210812 118.218812 -92.016 115.992 -92.016 c
113.765188 -92.016 111.96 -90.210812 111.96 -87.984 c
111.96 -85.757188 113.765188 -83.952 115.992 -83.952 c
118.218812 -83.952 120.024 -85.757188 120.024 -87.984 c
S
0.072 w
q 0 g
106.776 -94.68 m
113.184 -90.864 l
109.368 -97.2 l
106.776 -94.68 l
B Q
0.576 w
90.864 -113.184 m
108.072 -95.904 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.417in
    \rlap{\kern 1.417in\lower\graphtemp\hbox to 0pt{\hss $\tau~~~~~$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
109.368 -78.84 m
113.184 -85.176 l
106.776 -81.36 l
109.368 -78.84 l
B Q
0.576 w
90.864 -62.856 m
108.072 -80.064 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.028in
    \rlap{\kern 1.417in\lower\graphtemp\hbox to 0pt{\hss $~~~~~\tau$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
160.056 -87.984 m
160.056 -90.210812 158.250812 -92.016 156.024 -92.016 c
153.797188 -92.016 151.992 -90.210812 151.992 -87.984 c
151.992 -85.757188 153.797188 -83.952 156.024 -83.952 c
158.250812 -83.952 160.056 -85.757188 160.056 -87.984 c
S
0.072 w
q 0 g
144.792 -86.184 m
151.992 -87.984 l
144.792 -89.784 l
144.792 -86.184 l
B Q
0.576 w
120.024 -87.984 m
144.792 -87.984 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 1.222in
    \rlap{\kern 1.889in\lower\graphtemp\hbox to 0pt{\hss $\tau$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
188.064 -59.976 m
188.064 -62.202812 186.258812 -64.008 184.032 -64.008 c
181.805188 -64.008 180 -62.202812 180 -59.976 c
180 -57.749188 181.805188 -55.944 184.032 -55.944 c
186.258812 -55.944 188.064 -57.749188 188.064 -59.976 c
S
0.072 w
q 0 g
174.816 -66.672 m
181.152 -62.856 l
177.336 -69.192 l
174.816 -66.672 l
B Q
0.576 w
158.832 -85.176 m
176.112 -67.896 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.028in
    \rlap{\kern 2.361in\lower\graphtemp\hbox to 0pt{\hss $\tau~~~~~$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
216 -31.968 m
216 -34.194812 214.194812 -36 211.968 -36 c
209.741188 -36 207.936 -34.194812 207.936 -31.968 c
207.936 -29.741188 209.741188 -27.936 211.968 -27.936 c
214.194812 -27.936 216 -29.741188 216 -31.968 c
S
0.072 w
q 0 g
202.824 -38.664 m
209.16 -34.848 l
205.344 -41.184 l
202.824 -38.664 l
B Q
0.576 w
186.84 -57.168 m
204.048 -39.888 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.639in
    \rlap{\kern 2.750in\lower\graphtemp\hbox to 0pt{\hss $\tau~~~~~$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
256.032 -31.968 m
256.032 -34.194812 254.226812 -36 252 -36 c
249.773188 -36 247.968 -34.194812 247.968 -31.968 c
247.968 -29.741188 249.773188 -27.936 252 -27.936 c
254.226812 -27.936 256.032 -29.741188 256.032 -31.968 c
S
0.072 w
q 0 g
240.768 -30.168 m
247.968 -31.968 l
240.768 -33.768 l
240.768 -30.168 l
B Q
0.576 w
216 -31.968 m
240.768 -31.968 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.444in
    \rlap{\kern 3.222in\lower\graphtemp\hbox to 0pt{\hss $a$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
244.008 -4.032 m
244.008 -6.258812 242.202812 -8.064 239.976 -8.064 c
237.749188 -8.064 235.944 -6.258812 235.944 -4.032 c
235.944 -1.805188 237.749188 0 239.976 0 c
242.202812 0 244.008 -1.805188 244.008 -4.032 c
S
0.072 w
q 0 g
230.832 -10.656 m
237.168 -6.84 l
233.352 -13.176 l
230.832 -10.656 l
B Q
0.576 w
q [3.6 3.311929] 0 d
214.848 -29.16 m
232.056 -11.952 l
S Q
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.250in
    \rlap{\kern 3.139in\lower\graphtemp\hbox to 0pt{\hss $b~~~~~$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
188.064 -115.992 m
188.064 -118.218812 186.258812 -120.024 184.032 -120.024 c
181.805188 -120.024 180 -118.218812 180 -115.992 c
180 -113.765188 181.805188 -111.96 184.032 -111.96 c
186.258812 -111.96 188.064 -113.765188 188.064 -115.992 c
S
0.072 w
q 0 g
177.336 -106.776 m
181.152 -113.184 l
174.816 -109.368 l
177.336 -106.776 l
B Q
0.576 w
158.832 -90.864 m
176.112 -108.072 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.417in
    \rlap{\kern 2.361in\lower\graphtemp\hbox to 0pt{\hss $~~~~~\tau$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
228.024 -115.992 m
228.024 -118.218812 226.218812 -120.024 223.992 -120.024 c
221.765188 -120.024 219.96 -118.218812 219.96 -115.992 c
219.96 -113.765188 221.765188 -111.96 223.992 -111.96 c
226.218812 -111.96 228.024 -113.765188 228.024 -115.992 c
S
0.072 w
q 0 g
212.832 -114.192 m
220.032 -115.992 l
212.832 -117.792 l
212.832 -114.192 l
B Q
0.576 w
187.992 -115.992 m
212.832 -115.992 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 1.611in
    \rlap{\kern 2.833in\lower\graphtemp\hbox to 0pt{\hss $a$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
216 -144 m
216 -146.226812 214.194812 -148.032 211.968 -148.032 c
209.741188 -148.032 207.936 -146.226812 207.936 -144 c
207.936 -141.773188 209.741188 -139.968 211.968 -139.968 c
214.194812 -139.968 216 -141.773188 216 -144 c
S
0.072 w
q 0 g
205.344 -134.784 m
209.16 -141.192 l
202.824 -137.376 l
205.344 -134.784 l
B Q
0.576 w
186.84 -118.8 m
204.048 -136.08 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.806in
    \rlap{\kern 2.750in\lower\graphtemp\hbox to 0pt{\hss $\tau~~~~~$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
256.032 -144 m
256.032 -146.226812 254.226812 -148.032 252 -148.032 c
249.773188 -148.032 247.968 -146.226812 247.968 -144 c
247.968 -141.773188 249.773188 -139.968 252 -139.968 c
254.226812 -139.968 256.032 -141.773188 256.032 -144 c
S
0.072 w
q 0 g
240.768 -142.2 m
247.968 -144 l
240.768 -145.8 l
240.768 -142.2 l
B Q
0.576 w
216 -144 m
240.768 -144 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 2.000in
    \rlap{\kern 3.222in\lower\graphtemp\hbox to 0pt{\hss $a$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
244.008 -172.008 m
244.008 -174.234812 242.202812 -176.04 239.976 -176.04 c
237.749188 -176.04 235.944 -174.234812 235.944 -172.008 c
235.944 -169.781188 237.749188 -167.976 239.976 -167.976 c
242.202812 -167.976 244.008 -169.781188 244.008 -172.008 c
S
0.072 w
q 0 g
233.352 -162.792 m
237.168 -169.2 l
230.832 -165.384 l
233.352 -162.792 l
B Q
0.576 w
q [0 3.483822] 0 d
214.848 -146.808 m
232.056 -164.088 l
S Q
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by 1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 2.194in
    \rlap{\kern 3.139in\lower\graphtemp\hbox to 0pt{\hss $b~~~$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
216 -87.984 m
216 -90.210812 214.194812 -92.016 211.968 -92.016 c
209.741188 -92.016 207.936 -90.210812 207.936 -87.984 c
207.936 -85.757188 209.741188 -83.952 211.968 -83.952 c
214.194812 -83.952 216 -85.757188 216 -87.984 c
S
0.072 w
q 0 g
202.824 -94.68 m
209.16 -90.864 l
205.344 -97.2 l
202.824 -94.68 l
B Q
0.576 w
186.84 -113.184 m
204.048 -95.904 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.417in
    \rlap{\kern 2.750in\lower\graphtemp\hbox to 0pt{\hss $\tau~~~~~$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
205.344 -78.84 m
209.16 -85.176 l
202.824 -81.36 l
205.344 -78.84 l
B Q
0.576 w
186.84 -62.856 m
204.048 -80.064 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.028in
    \rlap{\kern 2.750in\lower\graphtemp\hbox to 0pt{\hss $~~~~~\tau$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
256.032 -87.984 m
256.032 -90.210812 254.226812 -92.016 252 -92.016 c
249.773188 -92.016 247.968 -90.210812 247.968 -87.984 c
247.968 -85.757188 249.773188 -83.952 252 -83.952 c
254.226812 -83.952 256.032 -85.757188 256.032 -87.984 c
S
0.072 w
q 0 g
240.768 -86.184 m
247.968 -87.984 l
240.768 -89.784 l
240.768 -86.184 l
B Q
0.576 w
216 -87.984 m
240.768 -87.984 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 1.222in
    \rlap{\kern 3.222in\lower\graphtemp\hbox to 0pt{\hss $\tau$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
284.04 -59.976 m
284.04 -62.202812 282.234812 -64.008 280.008 -64.008 c
277.781188 -64.008 275.976 -62.202812 275.976 -59.976 c
275.976 -57.749188 277.781188 -55.944 280.008 -55.944 c
282.234812 -55.944 284.04 -57.749188 284.04 -59.976 c
S
0.072 w
q 0 g
270.792 -66.672 m
277.2 -62.856 l
273.384 -69.192 l
270.792 -66.672 l
B Q
0.576 w
254.808 -85.176 m
272.088 -67.896 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.028in
    \rlap{\kern 3.694in\lower\graphtemp\hbox to 0pt{\hss $\tau~~~~~$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
312.048 -31.968 m
312.048 -34.194812 310.242812 -36 308.016 -36 c
305.789188 -36 303.984 -34.194812 303.984 -31.968 c
303.984 -29.741188 305.789188 -27.936 308.016 -27.936 c
310.242812 -27.936 312.048 -29.741188 312.048 -31.968 c
S
0.072 w
q 0 g
298.8 -38.664 m
305.136 -34.848 l
301.32 -41.184 l
298.8 -38.664 l
B Q
0.576 w
282.816 -57.168 m
300.096 -39.888 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.639in
    \rlap{\kern 4.083in\lower\graphtemp\hbox to 0pt{\hss $\tau~~~~~$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
352.008 -31.968 m
352.008 -34.194812 350.202812 -36 347.976 -36 c
345.749188 -36 343.944 -34.194812 343.944 -31.968 c
343.944 -29.741188 345.749188 -27.936 347.976 -27.936 c
350.202812 -27.936 352.008 -29.741188 352.008 -31.968 c
S
0.072 w
q 0 g
336.816 -30.168 m
344.016 -31.968 l
336.816 -33.768 l
336.816 -30.168 l
B Q
0.576 w
311.976 -31.968 m
336.816 -31.968 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.444in
    \rlap{\kern 4.556in\lower\graphtemp\hbox to 0pt{\hss $a$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
340.056 -4.032 m
340.056 -6.258812 338.250812 -8.064 336.024 -8.064 c
333.797188 -8.064 331.992 -6.258812 331.992 -4.032 c
331.992 -1.805188 333.797188 0 336.024 0 c
338.250812 0 340.056 -1.805188 340.056 -4.032 c
S
0.072 w
q 0 g
326.808 -10.656 m
333.144 -6.84 l
329.328 -13.176 l
326.808 -10.656 l
B Q
0.576 w
q [3.6 3.328917] 0 d
310.824 -29.16 m
328.104 -11.952 l
S Q
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.250in
    \rlap{\kern 4.472in\lower\graphtemp\hbox to 0pt{\hss $b~~~~~$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
284.04 -115.992 m
284.04 -118.218812 282.234812 -120.024 280.008 -120.024 c
277.781188 -120.024 275.976 -118.218812 275.976 -115.992 c
275.976 -113.765188 277.781188 -111.96 280.008 -111.96 c
282.234812 -111.96 284.04 -113.765188 284.04 -115.992 c
S
0.072 w
q 0 g
273.384 -106.776 m
277.2 -113.184 l
270.792 -109.368 l
273.384 -106.776 l
B Q
0.576 w
254.808 -90.864 m
272.088 -108.072 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.417in
    \rlap{\kern 3.694in\lower\graphtemp\hbox to 0pt{\hss $~~~~~\tau$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
324 -115.992 m
324 -118.218812 322.194812 -120.024 319.968 -120.024 c
317.741188 -120.024 315.936 -118.218812 315.936 -115.992 c
315.936 -113.765188 317.741188 -111.96 319.968 -111.96 c
322.194812 -111.96 324 -113.765188 324 -115.992 c
S
0.072 w
q 0 g
308.808 -114.192 m
316.008 -115.992 l
308.808 -117.792 l
308.808 -114.192 l
B Q
0.576 w
283.968 -115.992 m
308.808 -115.992 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 1.611in
    \rlap{\kern 4.167in\lower\graphtemp\hbox to 0pt{\hss $a$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
312.048 -144 m
312.048 -146.226812 310.242812 -148.032 308.016 -148.032 c
305.789188 -148.032 303.984 -146.226812 303.984 -144 c
303.984 -141.773188 305.789188 -139.968 308.016 -139.968 c
310.242812 -139.968 312.048 -141.773188 312.048 -144 c
S
0.072 w
q 0 g
301.32 -134.784 m
305.136 -141.192 l
298.8 -137.376 l
301.32 -134.784 l
B Q
0.576 w
282.816 -118.8 m
300.096 -136.08 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.806in
    \rlap{\kern 4.083in\lower\graphtemp\hbox to 0pt{\hss $\tau~~~~~$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
352.008 -144 m
352.008 -146.226812 350.202812 -148.032 347.976 -148.032 c
345.749188 -148.032 343.944 -146.226812 343.944 -144 c
343.944 -141.773188 345.749188 -139.968 347.976 -139.968 c
350.202812 -139.968 352.008 -141.773188 352.008 -144 c
S
0.072 w
q 0 g
336.816 -142.2 m
344.016 -144 l
336.816 -145.8 l
336.816 -142.2 l
B Q
0.576 w
311.976 -144 m
336.816 -144 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 2.000in
    \rlap{\kern 4.556in\lower\graphtemp\hbox to 0pt{\hss $a$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
340.056 -172.008 m
340.056 -174.234812 338.250812 -176.04 336.024 -176.04 c
333.797188 -176.04 331.992 -174.234812 331.992 -172.008 c
331.992 -169.781188 333.797188 -167.976 336.024 -167.976 c
338.250812 -167.976 340.056 -169.781188 340.056 -172.008 c
S
0.072 w
q 0 g
329.328 -162.792 m
333.144 -169.2 l
326.808 -165.384 l
329.328 -162.792 l
B Q
0.576 w
q [0 3.491087] 0 d
310.824 -146.808 m
328.104 -164.088 l
S Q
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by 1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 2.194in
    \rlap{\kern 4.472in\lower\graphtemp\hbox to 0pt{\hss $b~~~$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
312.048 -87.984 m
312.048 -90.210812 310.242812 -92.016 308.016 -92.016 c
305.789188 -92.016 303.984 -90.210812 303.984 -87.984 c
303.984 -85.757188 305.789188 -83.952 308.016 -83.952 c
310.242812 -83.952 312.048 -85.757188 312.048 -87.984 c
S
0.072 w
q 0 g
298.8 -94.68 m
305.136 -90.864 l
301.32 -97.2 l
298.8 -94.68 l
B Q
0.576 w
282.816 -113.184 m
300.096 -95.904 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.417in
    \rlap{\kern 4.083in\lower\graphtemp\hbox to 0pt{\hss $\tau~~~~~$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
301.32 -78.84 m
305.136 -85.176 l
298.8 -81.36 l
301.32 -78.84 l
B Q
0.576 w
282.816 -62.856 m
300.096 -80.064 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.028in
    \rlap{\kern 4.083in\lower\graphtemp\hbox to 0pt{\hss $~~~~~\tau$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
336.816 -86.184 m
344.016 -87.984 l
336.816 -89.784 l
336.816 -86.184 l
B Q
0.576 w
311.976 -87.984 m
336.816 -87.984 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 1.222in
    \rlap{\kern 4.556in\lower\graphtemp\hbox to 0pt{\hss $\tau$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.222in
    \rlap{\kern 5.056in\lower\graphtemp\hbox to 0pt{\hss $\dots$\hss}}%
    \hbox{\vrule depth2.444in width0pt height 0pt}%
    \kern 5.056in
  }%
}%

